Computing the Pareto Front by Polynomial Elimination, With an Application From System Identification

We propose a novel numerical approach to compute the Pareto front in multivariate polynomial multi-objective optimization problems. When the objective functions and (equality) constraints are multivariate polynomials, the Pareto front, which describes the efficient points of the multiple (often conflicting) objective functions, can be interpreted as a subset of a positive-dimensional algebraic variety. By combining the objective functions with weights and considering the weights as additional decision variables, we can eliminate all variables except the objective values and obtain one (or multiple) polynomial equation(s) that describes the Pareto front. Unlike sampling-based methods that approximate the Pareto front point-wise, our elimination-based approach yields an explicit algebraic relation between the objective values, representing the Pareto front as a geometric object in the objective space without requiring a predetermined number of sample points. Besides numerical examples illustrating the elimination-based approach, we use elimination on a challenging application that originates from system identification, in which we analyze the trade-off between misfit and latency terms when determining the optimal model parameters from measured data.

==> figures/diagram.tikz <==
\begin{tikzpicture}
    \draw[thick] (0, 0) rectangle (1.5cm, 1cm);
    \node at (0.75cm, 0.5cm) {$\frac{b(q)}{a(q)}$};
    \draw[thick] (0, 1.5cm) rectangle (1.5cm, 2.5cm);
    \node at (0.75cm, 2cm) {$\frac{c(q)}{a(q)}$};

    \draw[thick] (-1cm, -0.5cm) circle (0.25cm);
    \node at (-1cm, -0.5cm) {$+$};
    \draw[thick] (2.5cm, 0.5cm) circle (0.25cm);
    \node at (2.5cm, 0.5cm) {$+$};
    \draw[thick] (3.5cm, -0.5cm) circle (0.25cm);
    \node at (3.5cm, -0.5cm) {$+$};

    \draw[->, thick] (-2cm, 0.5cm) -- (-0, 0.5cm);
    \node[anchor = east] at (-2cm, 0.5cm) {$\vchat{u}\vphantom{\vchat{y}}$};
    \draw[->, thick] (-2cm, 2cm) -- (-0, 2cm);
    \node[anchor = east] at (-2cm, 2cm) {$\vc{e}$};
    \node[font = \itshape] at (-1cm, 1.75cm) {(latency)};
    \draw[->, thick] (1.5cm, 0.5cm) -- (2.25cm, 0.5cm);
    \draw[->, thick] (2.75cm, 0.5cm) -- (4.5cm, 0.5cm);
    \node[anchor = west] at (4.5cm, 0.5cm) {$\vchat{y}$};

    \draw[->, thick] (1.5cm, 2cm) -- (2.5cm, 2cm) -- (2.5cm, 0.75cm);
    
    \draw[->, thick] (-1cm, 0.5cm) -- (-1cm, -0.25cm);
    \draw[->, thick] (3.5cm, 0.5cm) -- (3.5cm, -0.25cm);

    \draw[->, thick] (-1cm, -0.75cm) -- (-1cm, -1.5cm);
    \node[anchor = north] at  (-1cm, -1.5cm) {$\vc{u}$};
    \draw[->, thick] (3.5cm, -0.75cm) -- (3.5cm, -1.5cm);
    \node[anchor = north] at  (3.5cm, -1.5cm) {$\vc{y}$};

    \draw[->, thick] (0, -0.5cm) -- (-0.75cm, -0.5cm);
    \node[anchor = west] at (0, -0.5cm) {$\vctilde{u}\vphantom{\vctilde{y}}$};
    \draw[->, thick] (2.5cm, -0.5cm) -- (3.25cm, -0.5cm);
    \node[anchor = east] at (2.5cm, -0.5cm) {$\vctilde{y}$};
    \node[font = \itshape] at (1.25cm, -0.5cm) {(misfit)};

    \draw[thick, dashed] (-1.5cm, -1.25cm) rectangle (4cm, -2.25cm); 
    \node[anchor = north, font = \itshape] at (1.25cm, -1.5cm) {(measured data)};
    
\end{tikzpicture}

==> figures/misfitlatency.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin = 0,
        xmax = 8,
        ymin = 0,
        ymax = 10,
        xlabel = {$s_1$},
        ylabel = {$s_2$},
        ]

        \addplot[redline, dashed, raw gnuplot] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.001;
            unset surface;
            set view map;
            set isosamples 100;
            set samples 100;
            splot [0:10][0:10] 8589934592*x^26-154618822656*x^25*y+1279900254208*x^24*y^2-6459630813184*x^23*y^3+22213570854912*x^22*y^4-55078660603904*x^21*y^5+101584566484992*x^20*y^6-141630841552896*x^19*y^7+150057567387648*x^18*y^8-120276264157184*x^17*y^9+71820443123712*x^16*y^10-30992484007936*x^15*y^11+9139690405888*x^14*y^12-1649267441664*x^13*y^13+137438953472*x^12*y^14-3350074490880*x^25+56968446214144*x^24*y-445179802681344*x^23*y^2+2119362349629440*x^22*y^3-6869014210936832*x^21*y^4+16039469467566080*x^20*y^5-27839020234964992*x^19*y^6+36505396654899200*x^18*y^7-36364508842688512*x^17*y^8+27402741752004608*x^16*y^9-15388298738401280*x^15*y^10+6249694959239168*x^14*y^11-1736846119796736*x^13*y^12+295931836628992*x^12*y^13-23347442221056*x^11*y^14+622908770615296*x^24-9979890161942528*x^23*y+73417918091624448*x^22*y^2-328771906046001152*x^21*y^3+1001586994049974272*x^20*y^4-2197139983393882112*x^19*y^5+3581939956601323520*x^18*y^6-4413515727026257920*x^17*y^7+4136211382603350016*x^16*y^8-2939739502052114432*x^15*y^9+1564162794079649792*x^14*y^10-606883356965076992*x^13*y^11+163716769200996352*x^12*y^12-28095339722440704*x^11*y^13+2531037649305600*x^10*y^14-64055679123456*x^9*y^15-73497933063913472*x^23+1106243741112336384*x^22*y-7638757231885811712*x^21*y^2+32080508814733869056*x^20*y^3-91592501736945745920*x^19*y^4+188234353588905705472*x^18*y^5-287556202273376829440*x^17*y^6+332373837109008531456*x^16*y^7-292898332744196554752*x^15*y^8+196583125113158762496*x^14*y^9-99477424993564884992*x^13*y^10+37140340812567019520*x^12*y^11-9840033887294586880*x^11*y^12+1726529318609223680*x^10*y^13-175715063590551552*x^9*y^14+7527365823430656*x^8*y^15+6179034811882012672*x^22-87107157714689589248*x^21*y+562812228938816815104*x^20*y^2-2209609614909442621440*x^19*y^3+5893229492113040736256*x^18*y^4-11310576618507685855232*x^17*y^5+16143176541898006331392*x^16*y^6-17459779674766009434112*x^15*y^7+14441962799503159853056*x^14*y^8-9146857604677107712000*x^13*y^9+4405288040432207396864*x^12*y^10-1586650755984818962432*x^11*y^11+414716769320775450624*x^10*y^12-74861224437821210624*x^9*y^13+8617291736741314560*x^8*y^14-554463846167740416*x^7*y^15+14916089113214976*x^6*y^16-393974027232588333056*x^21+5185144863518781079552*x^20*y-31243487945214121738240*x^19*y^2+114272095613221903269888*x^18*y^3-283689378193274226868224*x^17*y^4+506622009997258396794880*x^16*y^5-673123533599304375074816*x^15*y^6+678863813064611577462784*x^14*y^7-525415751802526652956672*x^13*y^8+313208890519836187688960*x^12*y^9-143302397634888062730240*x^11*y^10+49742309956099032219648*x^10*y^11-12823156040420589830144*x^9*y^12+2376555173152317505536*x^8*y^13-302893207081459384320*x^7*y^14+24815618155267227648*x^6*y^15-1062359776856899584*x^5*y^16+19798329338098136121344*x^20-242432680000746511400960*x^19*y+1357446786121502026104832*x^18*y^2-4607803244589382894616576*x^17*y^3+10605502712116131250831360*x^16*y^4-17549159664527462198542336*x^15*y^5+21610310647387708454993920*x^14*y^6-20230583210928308248641536*x^13*y^7+14583190938450690000027648*x^12*y^8-8144695981745585894195200*x^11*y^9+3524248248955681630453760*x^10*y^10-1173682068378916565549056*x^9*y^11+296767726255537847533568*x^8*y^12-55864403945384175599616*x^7*y^13+7646711205214790221824*x^6*y^14-733830148927772688384*x^5*y^15+44497559357756669952*x^4*y^16-1217251249042489344*x^3*y^17-804480324848059745042432*x^19+9131613334813138900090880*x^18*y-47329236438082819257335808*x^17*y^2+148488640473741117377282048*x^16*y^3-315444447087652715469471744*x^15*y^4+481302518971744434306777088*x^14*y^5-546396405765185818210729984*x^13*y^6+472057828802479613924474880*x^12*y^7-314939754873009561180045312*x^11*y^8+163676125062884588088524800*x^10*y^9-66486092449023392544129024*x^9*y^10+21064723051527443876478976*x^8*y^11-5167751900427453920444416*x^7*y^12+971485429861102046773248*x^6*y^13-138417837656773454069760*x^5*y^14+14616333275798834380800*x^4*y^15-1060948765069118668800*x^3*y^16+42208816387477340160*x^2*y^17+26905407541319605439963136*x^18-281976511784819321563791360*x^17*y+1347134609895840512351166464*x^16*y^2-3888453052255426090650091520*x^15*y^3+7585795725590548921188507648*x^14*y^4-10612228814138424014554398720*x^13*y^5+11035762984557449753726337024*x^12*y^6-8735286658065599036687417344*x^11*y^7+5349579090242501871616811008*x^10*y^8-2562971663661158131714179072*x^9*y^9+966837613368267450613424128*x^8*y^10-287697731373367242129752064*x^7*y^11+67390608920320437234311168*x^6*y^12-12390975855149952368443392*x^5*y^13+1790618527957112203051008*x^4*y^14-204417150961198377664512*x^3*y^15+18890772448673798553600*x^2*y^16-1525554677995536384000*x*y^17+92204063035202764800*y^18-749994857190712718515068928*x^17+7225906481399161565215641600*x^16*y-31673003221731007352469356544*x^15*y^2+83681937160874173501367930880*x^14*y^3-149053015290224204965364391936*x^13*y^4+189922265461349399305983418368*x^12*y^5-179527920965535083775782690816*x^11*y^6+129027931429068799088912244736*x^10*y^7-71771811637915053260105097216*x^9*y^8+31307654153480143455664394240*x^8*y^9-10806876436572643871366733824*x^7*y^10+2966674253592219985040175104*x^6*y^11-649387739166989146728996864*x^5*y^12+113983335475867835394711552*x^4*y^13-16306884664920132872159232*x^3*y^14+1939584264626244410081280*x^2*y^15-186540934027028926464000*x*y^16+11034591498484420608000*y^17+17580224676140849026874489856*x^16-154972914609196902462405799936*x^15*y+620027422489972434342802962432*x^14*y^2-1490782706580537785991642935296*x^13*y^3+2408307332247902650520824631296*x^12*y^4-2773170398779399119061492662272*x^11*y^5+2360745664931309803558151247872*x^10*y^6-1523472917584604103375196815360*x^9*y^7+759473891220822906644750455808*x^8*y^8-296792180300353752761756606464*x^7*y^9+91910131921107496287988733952*x^6*y^10-22715511577063784447943180288*x^5*y^11+4507128736689923297139419136*x^4*y^12-724587672320702503144943616*x^3*y^13+94682903935151345156628480*x^2*y^14-9357259180022130377318400*x*y^15+511376551088638504550400*y^16-348637654056060441064374748160*x^15+2797162909682147916816450163712*x^14*y-10155795480205316566389523902464*x^13*y^2+22074941550471471297956764701696*x^12*y^3-32092493561945244827501792443392*x^11*y^4+33085861436675571883977179750400*x^10*y^5-25078681491802533654095444322304*x^9*y^6+14331577616642053194247820378112*x^8*y^7-6294623714738482777872171302912*x^7*y^8+2157640063608078394897988252672*x^6*y^9-583702156868579757349763420160*x^5*y^10+125405467404397240231659856896*x^4*y^11-21411722330552650950999207936*x^3*y^12+2856172775728233294532823040*x^2*y^13-271189917486765473681203200*x*y^14+12851980235185679171942400*y^15+5871709510357414526676246999296*x^14-42624746702136760770996963656704*x^13*y+139519457406872431356343941610752*x^12*y^2-272058103581219957745087479798272*x^11*y^3+352668167658643226426544810976768*x^10*y^4-321867434541838431344949803792384*x^9*y^5+214213801634468375293613105495552*x^8*y^6-106520889418926857138422335860224*x^7*y^7+40321339646361662418159475995136*x^6*y^8-11786317500987766876034961827328*x^5*y^9+2682618174728249546677366462464*x^4*y^10-473759029490214220039144452096*x^3*y^11+62949849364190824975086359040*x^2*y^12-5610291367427577700786713600*x*y^13+226279928874311543720563200*y^14-84142259791944553607834460171776*x^13+548991238221976051382691554655744*x^12*y-1607707990867198527446781856619264*x^11*y^2+2786986084415492177825035155584256*x^10*y^3-3185771270558519673385822130608640*x^9*y^4+2538416146678559633500047436378112*x^8*y^5-1457426693877070061157901225717504*x^7*y^6+616538478425589637067827484392448*x^6*y^7-195321860126725712766141503945472*x^5*y^8+46809338066984026570868842475520*x^4*y^9-8459729811107414826334510846464*x^3*y^10+1109614091539111894693952259840*x^2*y^11-92042962551522655221736857600*x*y^12+2898110352560583931376659200*y^13+1026077799210208500950642662327104*x^12-5971052322690314013533095412559616*x^11*y+15505118319852615384903718438518464*x^10*y^2-23635579206639236520813180464193536*x^9*y^3+23500878404407537333865632566663936*x^8*y^4-16064288685394529209007263360825728*x^7*y^5+7777237862141359295312841596316352*x^6*y^6-2715617404701099871329820879567488*x^5*y^7+691137882041784717293960302210752*x^4*y^8-127960345389955625626130566012800*x^3*y^9+16597137745478619967243885277760*x^2*y^10-1292422945977341233131566131200*x*y^11+30665326940526831788784931200*y^12-10631203963564445125791132078388800*x^11+54685521749566996746649760374433856*x^10*y-124572243158541793547587810076811904*x^9*y^2+164759160494325762727373011528882816*x^8*y^3-140056202260596962714832530899023296*x^7*y^4+80278107319337534389817514699499136*x^6*y^5-31777422818948041392533681538552960*x^5*y^6+8776295833116040864381673108667648*x^4*y^7-1686779144899877628185168890581696*x^3*y^8+217924596261045144947293696785600*x^2*y^9-16255133871020906684557547649600*x*y^10+301886816237604309227124772800*y^11+93277946260140248685620626852021200*x^10-419600203578027209445646687607531520*x^9*y+827550899314618293166955676237135888*x^8*y^2-933665397213023356246405075020898272*x^7*y^3+663377836873396446706540233096007776*x^6*y^4-309072050198670971108566951811331744*x^5*y^5+95703867062151462280278770640805008*x^4*y^6-19577901225521808714546184295671776*x^3*y^7+2554860426243497626941465067495440*x^2*y^8-184830508353067458336299310278400*x*y^9+3174508870793666240680951434000*y^10-689431466918926879483268365236468000*x^9+2676908616569932556535599936445807600*x^8*y-4495655293274639970083638057124585520*x^7*y^2+4231618215832407549530750405935469760*x^6*y^3-2436315090782635839457885104153037440*x^5*y^4+881793272976630324671845846151452080*x^4*y^5-199178320784678501293376392694703120*x^3*y^6+26845987219761256209336299047100640*x^2*y^7-1878019095199957414889175697806000*x*y^8+29830535136105287751001487797200*y^9+4260488648998898133246541012340130000*x^8-14046146352174569033249977950647352000*x^7*y+19656597438296633295454216569809679900*x^6*y^2-14973153364519992651021867000420091200*x^5*y^3+6675850591636275687084469324842919500*x^4*y^4-1745124140895492788172027954580158000*x^3*y^5+252428242343003130125974670896510800*x^2*y^6-16868617591250826271894255092963000*x*y^7+179165036288386994826826914383700*y^8-21787152909508583776327414987184400000*x^7+59704505267797938092343747800709600000*x^6*y-67599391429241361715498807951887372000*x^5*y^2+39863468350588950107974215946690357500*x^4*y^3-12793600027349331582352004088942037500*x^3*y^4+2101164036514082375655432820559499000*x^2*y^5-137026204747435908596976582284788500*x*y^6-382603574468878381671678013374000*y^7+90907793020509619593818762088268500000*x^6-201207756471630509387289754988321400000*x^5*y+176665227101909814327556111180555387500*x^4*y^2-75156855590834641398302175455849610000*x^3*y^3+15113507238541447086215754367885108125*x^2*y^4-1051024663663378864958965100532592500*x*y^5-21082831414648340523043060725795000*y^6-303547522470774482623841400247245000000*x^5+521005846103425593009331195769239500000*x^4*y-332177022868460068714279149851879250000*x^3*y^2+89583997188345763699045236619991925000*x^2*y^3-7754601934643474830893724787317481250*x*y^4-228628087588214989526874394727381250*y^5+789017373818878739632410749957887500000*x^4-987656851323085045217787001530405000000*x^3*y+407905465867230579820342477019476312500*x^2*y^2-50986813007642886807598955971149750000*x*y^3-1116458255768006421084958475992734375*y^4-1532036794101207077576422537412625000000*x^3+1263666015888714174510895898280825000000*x^2*y-265454802358817556122628272880772500000*x*y^2+349529056998152392668428952330937500*y^3+2079139265894904760905891308123906250000*x^2-931376074002799888795301069054625000000*x*y+43105279040867561766848036196145312500*y^2-1745602042244387670561973481564062500000*x+261215705494954260832158012007968750000*y+675911451482918478479755364378906250000;
        }; \label{plot:misfitlatency:eliminant}

        \addplot[blueline, raw gnuplot] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.001;
            unset surface;
            set view map;
            set isosamples 100;
            set samples 100;
            splot [0:2.1538][0:6.7857] 8589934592*x^26-154618822656*x^25*y+1279900254208*x^24*y^2-6459630813184*x^23*y^3+22213570854912*x^22*y^4-55078660603904*x^21*y^5+101584566484992*x^20*y^6-141630841552896*x^19*y^7+150057567387648*x^18*y^8-120276264157184*x^17*y^9+71820443123712*x^16*y^10-30992484007936*x^15*y^11+9139690405888*x^14*y^12-1649267441664*x^13*y^13+137438953472*x^12*y^14-3350074490880*x^25+56968446214144*x^24*y-445179802681344*x^23*y^2+2119362349629440*x^22*y^3-6869014210936832*x^21*y^4+16039469467566080*x^20*y^5-27839020234964992*x^19*y^6+36505396654899200*x^18*y^7-36364508842688512*x^17*y^8+27402741752004608*x^16*y^9-15388298738401280*x^15*y^10+6249694959239168*x^14*y^11-1736846119796736*x^13*y^12+295931836628992*x^12*y^13-23347442221056*x^11*y^14+622908770615296*x^24-9979890161942528*x^23*y+73417918091624448*x^22*y^2-328771906046001152*x^21*y^3+1001586994049974272*x^20*y^4-2197139983393882112*x^19*y^5+3581939956601323520*x^18*y^6-4413515727026257920*x^17*y^7+4136211382603350016*x^16*y^8-2939739502052114432*x^15*y^9+1564162794079649792*x^14*y^10-606883356965076992*x^13*y^11+163716769200996352*x^12*y^12-28095339722440704*x^11*y^13+2531037649305600*x^10*y^14-64055679123456*x^9*y^15-73497933063913472*x^23+1106243741112336384*x^22*y-7638757231885811712*x^21*y^2+32080508814733869056*x^20*y^3-91592501736945745920*x^19*y^4+188234353588905705472*x^18*y^5-287556202273376829440*x^17*y^6+332373837109008531456*x^16*y^7-292898332744196554752*x^15*y^8+196583125113158762496*x^14*y^9-99477424993564884992*x^13*y^10+37140340812567019520*x^12*y^11-9840033887294586880*x^11*y^12+1726529318609223680*x^10*y^13-175715063590551552*x^9*y^14+7527365823430656*x^8*y^15+6179034811882012672*x^22-87107157714689589248*x^21*y+562812228938816815104*x^20*y^2-2209609614909442621440*x^19*y^3+5893229492113040736256*x^18*y^4-11310576618507685855232*x^17*y^5+16143176541898006331392*x^16*y^6-17459779674766009434112*x^15*y^7+14441962799503159853056*x^14*y^8-9146857604677107712000*x^13*y^9+4405288040432207396864*x^12*y^10-1586650755984818962432*x^11*y^11+414716769320775450624*x^10*y^12-74861224437821210624*x^9*y^13+8617291736741314560*x^8*y^14-554463846167740416*x^7*y^15+14916089113214976*x^6*y^16-393974027232588333056*x^21+5185144863518781079552*x^20*y-31243487945214121738240*x^19*y^2+114272095613221903269888*x^18*y^3-283689378193274226868224*x^17*y^4+506622009997258396794880*x^16*y^5-673123533599304375074816*x^15*y^6+678863813064611577462784*x^14*y^7-525415751802526652956672*x^13*y^8+313208890519836187688960*x^12*y^9-143302397634888062730240*x^11*y^10+49742309956099032219648*x^10*y^11-12823156040420589830144*x^9*y^12+2376555173152317505536*x^8*y^13-302893207081459384320*x^7*y^14+24815618155267227648*x^6*y^15-1062359776856899584*x^5*y^16+19798329338098136121344*x^20-242432680000746511400960*x^19*y+1357446786121502026104832*x^18*y^2-4607803244589382894616576*x^17*y^3+10605502712116131250831360*x^16*y^4-17549159664527462198542336*x^15*y^5+21610310647387708454993920*x^14*y^6-20230583210928308248641536*x^13*y^7+14583190938450690000027648*x^12*y^8-8144695981745585894195200*x^11*y^9+3524248248955681630453760*x^10*y^10-1173682068378916565549056*x^9*y^11+296767726255537847533568*x^8*y^12-55864403945384175599616*x^7*y^13+7646711205214790221824*x^6*y^14-733830148927772688384*x^5*y^15+44497559357756669952*x^4*y^16-1217251249042489344*x^3*y^17-804480324848059745042432*x^19+9131613334813138900090880*x^18*y-47329236438082819257335808*x^17*y^2+148488640473741117377282048*x^16*y^3-315444447087652715469471744*x^15*y^4+481302518971744434306777088*x^14*y^5-546396405765185818210729984*x^13*y^6+472057828802479613924474880*x^12*y^7-314939754873009561180045312*x^11*y^8+163676125062884588088524800*x^10*y^9-66486092449023392544129024*x^9*y^10+21064723051527443876478976*x^8*y^11-5167751900427453920444416*x^7*y^12+971485429861102046773248*x^6*y^13-138417837656773454069760*x^5*y^14+14616333275798834380800*x^4*y^15-1060948765069118668800*x^3*y^16+42208816387477340160*x^2*y^17+26905407541319605439963136*x^18-281976511784819321563791360*x^17*y+1347134609895840512351166464*x^16*y^2-3888453052255426090650091520*x^15*y^3+7585795725590548921188507648*x^14*y^4-10612228814138424014554398720*x^13*y^5+11035762984557449753726337024*x^12*y^6-8735286658065599036687417344*x^11*y^7+5349579090242501871616811008*x^10*y^8-2562971663661158131714179072*x^9*y^9+966837613368267450613424128*x^8*y^10-287697731373367242129752064*x^7*y^11+67390608920320437234311168*x^6*y^12-12390975855149952368443392*x^5*y^13+1790618527957112203051008*x^4*y^14-204417150961198377664512*x^3*y^15+18890772448673798553600*x^2*y^16-1525554677995536384000*x*y^17+92204063035202764800*y^18-749994857190712718515068928*x^17+7225906481399161565215641600*x^16*y-31673003221731007352469356544*x^15*y^2+83681937160874173501367930880*x^14*y^3-149053015290224204965364391936*x^13*y^4+189922265461349399305983418368*x^12*y^5-179527920965535083775782690816*x^11*y^6+129027931429068799088912244736*x^10*y^7-71771811637915053260105097216*x^9*y^8+31307654153480143455664394240*x^8*y^9-10806876436572643871366733824*x^7*y^10+2966674253592219985040175104*x^6*y^11-649387739166989146728996864*x^5*y^12+113983335475867835394711552*x^4*y^13-16306884664920132872159232*x^3*y^14+1939584264626244410081280*x^2*y^15-186540934027028926464000*x*y^16+11034591498484420608000*y^17+17580224676140849026874489856*x^16-154972914609196902462405799936*x^15*y+620027422489972434342802962432*x^14*y^2-1490782706580537785991642935296*x^13*y^3+2408307332247902650520824631296*x^12*y^4-2773170398779399119061492662272*x^11*y^5+2360745664931309803558151247872*x^10*y^6-1523472917584604103375196815360*x^9*y^7+759473891220822906644750455808*x^8*y^8-296792180300353752761756606464*x^7*y^9+91910131921107496287988733952*x^6*y^10-22715511577063784447943180288*x^5*y^11+4507128736689923297139419136*x^4*y^12-724587672320702503144943616*x^3*y^13+94682903935151345156628480*x^2*y^14-9357259180022130377318400*x*y^15+511376551088638504550400*y^16-348637654056060441064374748160*x^15+2797162909682147916816450163712*x^14*y-10155795480205316566389523902464*x^13*y^2+22074941550471471297956764701696*x^12*y^3-32092493561945244827501792443392*x^11*y^4+33085861436675571883977179750400*x^10*y^5-25078681491802533654095444322304*x^9*y^6+14331577616642053194247820378112*x^8*y^7-6294623714738482777872171302912*x^7*y^8+2157640063608078394897988252672*x^6*y^9-583702156868579757349763420160*x^5*y^10+125405467404397240231659856896*x^4*y^11-21411722330552650950999207936*x^3*y^12+2856172775728233294532823040*x^2*y^13-271189917486765473681203200*x*y^14+12851980235185679171942400*y^15+5871709510357414526676246999296*x^14-42624746702136760770996963656704*x^13*y+139519457406872431356343941610752*x^12*y^2-272058103581219957745087479798272*x^11*y^3+352668167658643226426544810976768*x^10*y^4-321867434541838431344949803792384*x^9*y^5+214213801634468375293613105495552*x^8*y^6-106520889418926857138422335860224*x^7*y^7+40321339646361662418159475995136*x^6*y^8-11786317500987766876034961827328*x^5*y^9+2682618174728249546677366462464*x^4*y^10-473759029490214220039144452096*x^3*y^11+62949849364190824975086359040*x^2*y^12-5610291367427577700786713600*x*y^13+226279928874311543720563200*y^14-84142259791944553607834460171776*x^13+548991238221976051382691554655744*x^12*y-1607707990867198527446781856619264*x^11*y^2+2786986084415492177825035155584256*x^10*y^3-3185771270558519673385822130608640*x^9*y^4+2538416146678559633500047436378112*x^8*y^5-1457426693877070061157901225717504*x^7*y^6+616538478425589637067827484392448*x^6*y^7-195321860126725712766141503945472*x^5*y^8+46809338066984026570868842475520*x^4*y^9-8459729811107414826334510846464*x^3*y^10+1109614091539111894693952259840*x^2*y^11-92042962551522655221736857600*x*y^12+2898110352560583931376659200*y^13+1026077799210208500950642662327104*x^12-5971052322690314013533095412559616*x^11*y+15505118319852615384903718438518464*x^10*y^2-23635579206639236520813180464193536*x^9*y^3+23500878404407537333865632566663936*x^8*y^4-16064288685394529209007263360825728*x^7*y^5+7777237862141359295312841596316352*x^6*y^6-2715617404701099871329820879567488*x^5*y^7+691137882041784717293960302210752*x^4*y^8-127960345389955625626130566012800*x^3*y^9+16597137745478619967243885277760*x^2*y^10-1292422945977341233131566131200*x*y^11+30665326940526831788784931200*y^12-10631203963564445125791132078388800*x^11+54685521749566996746649760374433856*x^10*y-124572243158541793547587810076811904*x^9*y^2+164759160494325762727373011528882816*x^8*y^3-140056202260596962714832530899023296*x^7*y^4+80278107319337534389817514699499136*x^6*y^5-31777422818948041392533681538552960*x^5*y^6+8776295833116040864381673108667648*x^4*y^7-1686779144899877628185168890581696*x^3*y^8+217924596261045144947293696785600*x^2*y^9-16255133871020906684557547649600*x*y^10+301886816237604309227124772800*y^11+93277946260140248685620626852021200*x^10-419600203578027209445646687607531520*x^9*y+827550899314618293166955676237135888*x^8*y^2-933665397213023356246405075020898272*x^7*y^3+663377836873396446706540233096007776*x^6*y^4-309072050198670971108566951811331744*x^5*y^5+95703867062151462280278770640805008*x^4*y^6-19577901225521808714546184295671776*x^3*y^7+2554860426243497626941465067495440*x^2*y^8-184830508353067458336299310278400*x*y^9+3174508870793666240680951434000*y^10-689431466918926879483268365236468000*x^9+2676908616569932556535599936445807600*x^8*y-4495655293274639970083638057124585520*x^7*y^2+4231618215832407549530750405935469760*x^6*y^3-2436315090782635839457885104153037440*x^5*y^4+881793272976630324671845846151452080*x^4*y^5-199178320784678501293376392694703120*x^3*y^6+26845987219761256209336299047100640*x^2*y^7-1878019095199957414889175697806000*x*y^8+29830535136105287751001487797200*y^9+4260488648998898133246541012340130000*x^8-14046146352174569033249977950647352000*x^7*y+19656597438296633295454216569809679900*x^6*y^2-14973153364519992651021867000420091200*x^5*y^3+6675850591636275687084469324842919500*x^4*y^4-1745124140895492788172027954580158000*x^3*y^5+252428242343003130125974670896510800*x^2*y^6-16868617591250826271894255092963000*x*y^7+179165036288386994826826914383700*y^8-21787152909508583776327414987184400000*x^7+59704505267797938092343747800709600000*x^6*y-67599391429241361715498807951887372000*x^5*y^2+39863468350588950107974215946690357500*x^4*y^3-12793600027349331582352004088942037500*x^3*y^4+2101164036514082375655432820559499000*x^2*y^5-137026204747435908596976582284788500*x*y^6-382603574468878381671678013374000*y^7+90907793020509619593818762088268500000*x^6-201207756471630509387289754988321400000*x^5*y+176665227101909814327556111180555387500*x^4*y^2-75156855590834641398302175455849610000*x^3*y^3+15113507238541447086215754367885108125*x^2*y^4-1051024663663378864958965100532592500*x*y^5-21082831414648340523043060725795000*y^6-303547522470774482623841400247245000000*x^5+521005846103425593009331195769239500000*x^4*y-332177022868460068714279149851879250000*x^3*y^2+89583997188345763699045236619991925000*x^2*y^3-7754601934643474830893724787317481250*x*y^4-228628087588214989526874394727381250*y^5+789017373818878739632410749957887500000*x^4-987656851323085045217787001530405000000*x^3*y+407905465867230579820342477019476312500*x^2*y^2-50986813007642886807598955971149750000*x*y^3-1116458255768006421084958475992734375*y^4-1532036794101207077576422537412625000000*x^3+1263666015888714174510895898280825000000*x^2*y-265454802358817556122628272880772500000*x*y^2+349529056998152392668428952330937500*y^3+2079139265894904760905891308123906250000*x^2-931376074002799888795301069054625000000*x*y+43105279040867561766848036196145312500*y^2-1745602042244387670561973481564062500000*x+261215705494954260832158012007968750000*y+675911451482918478479755364378906250000;
        }; \label{plot:misfitlatency:pareto}

        \addplot [solution, only marks] coordinates{
            (0.1716, 3.6707)
            (0.6843, 1.3936)
            (1.4145, 0.2642)
            % (1.9210, 0.0226)
        }; \label{plot:misfitlatency:sampled}

        \addplot [solution, red, only marks] coordinates{
            (2.1538, 0)
        }; \label{plot:misfitlatency:red}

        \addplot [solution, green, only marks] coordinates{
            (0, 6.7857)
        };\label{plot:misfitlatency:green}
    \end{axis}
\end{tikzpicture}

==> figures/toyproblem.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        figurestyle,
        xmin = -20,
        xmax = -10,
        ymin = 0,
        ymax = 10,
        xlabel = {$s_1$},
        ylabel = {$s_2$},
        ]

        %\addplot [yellowline, domain=-20:-5] { (-486 - 45*x)/55 };
        \addplot[yellowline, raw gnuplot] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            % splot [-20:-1055/79][0:25] 0.0048247966836481859242979908231064*x^2 - 0.00000000000017005494235000639946520095691085*x*y + 0.12886482257896075820369219400163*x + 0.000000000000000065641582843167242483384363720603*y^2 - 0.03817085999333210549755435181396*y + 0.9909155182385750437745741692197;
            splot [-20:-10][0:25] -0.031221930729661912017007703579186*x - 0.038170859319640937946899300198466*y - 0.33704195762999307449385511943796;
        };
        \label{plot:toyproblem:tangent}
        
        % \addplot[blueline, raw gnuplot] gnuplot {
        %     set contour base;
        %     set cntrparam levels discrete 0.001;
        %     unset surface;
        %     set view map;
        %     set isosamples 500;
        %     set samples 500;
        %     splot [-20:-255/14][0:25] - 0.0033627752071259814359294182395388*x^2 + 0.0000000000027644934952331112754109199158847*x*y - 0.11311152926762126080806325489903*x + 0.0000000000000000023764169267987078119870697522215*y^2 + 0.0076426709259718797473404094944271*y - 0.99354721240148569094685626623686;
        % };
        

        \addplot[blueline, raw gnuplot] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            % splot [-20:-1055/79][0:25] 0.0048247966836481859242979908231064*x^2 - 0.00000000000017005494235000639946520095691085*x*y + 0.12886482257896075820369219400163*x + 0.000000000000000065641582843167242483384363720603*y^2 - 0.03817085999333210549755435181396*y + 0.9909155182385750437745741692197;
            splot [-20:-1055/79][0:25] 0.0000000000000028033131371785202645696699619293*x^4 + 0.000000000000023290397388464612049574498087168*x^3*y + 0.0000000000020632783676033383812864485662431*x^3 + 0.00000000000000026801477703841669608664233237505*x^2*y^2 - 0.0000000000015137986350555188153066410450265*x^2*y + 0.0048247967210469566365360627457903*x^2 - 0.0000000000000000056378512969246230568387545645237*x*y^3 - 0.00000000000012109627536838196704138681525365*x*y^2 - 0.000000000064048654536486351873669775613962*x*y + 0.12886482279953881402434490155429*x + 0.00000000000000000021889298958106412287115207040116*y^4 - 0.00000000000000054513685232571162941894726827741*y^3 + 0.000000000020072134746814502756495635082956*y^2 - 0.038170860069221428101382542763531*y + 0.99091551820678436257594512426294;
        };
        \label{plot:toyproblem:pareto}

        % \addplot[redline, dashed, raw gnuplot] gnuplot {
        %     set contour base;
        %     set cntrparam levels discrete 0.001;
        %     unset surface;
        %     set view map;
        %     set isosamples 100;
        %     set samples 100;
        %     splot [-25:0][0:25] - 0.0033627752071259814359294182395388*x^2 + 0.0000000000027644934952331112754109199158847*x*y - 0.11311152926762126080806325489903*x + 0.0000000000000000023764169267987078119870697522215*y^2 + 0.0076426709259718797473404094944271*y - 0.99354721240148569094685626623686;
        % };
        

        % \addplot[redline, dashed, raw gnuplot] gnuplot {
        %     set contour base;
        %     set cntrparam levels discrete 0.001;
        %     unset surface;
        %     set view map;
        %     set isosamples 500;
        %     set samples 500;
        %     splot [-25:0][0:25] - 0.0064520029581607019064648511630367*x^2 - 0.0000000000001475555788665872114506782963872*x*y - 0.1532350726860011169705444444844*x + 0.0000000000000000031285829396236750001592649543172*y^2 + 0.020162509152958300873148544951619*y - 0.98796298381133684785027071484365;
        % };

        % \addplot[redline, dashed, raw gnuplot] gnuplot {
        %     set contour base;
        %     set cntrparam levels discrete 0.001;
        %     unset surface;
        %     set view map;
        %     set isosamples 500;
        %     set samples 500;
        %     splot [-25:0][0:25] - 0.0049541269088745065740653217289946*x^2 + 0.0000000000011851179759769792099177720956504*x*y - 0.12956947305712804285882100430172*x - 0.00000000000000000051303142858867115599851327458991*y^2 + 0.038108668533884879070505746767594*y - 0.99082538202290892925816478964407;
        % };

        \addplot[redline, dashed, raw gnuplot] gnuplot {
            set contour base;
            set cntrparam levels discrete 0.001;
            unset surface;
            set view map;
            set isosamples 500;
            set samples 500;
            % splot [-25:0][0:25] 0.0048247966836481859242979908231064*x^2 - 0.00000000000017005494235000639946520095691085*x*y + 0.12886482257896075820369219400163*x + 0.000000000000000065641582843167242483384363720603*y^2 - 0.03817085999333210549755435181396*y + 0.9909155182385750437745741692197;
            splot [-20:0][0:10] 0.0000000000000028033131371785202645696699619293*x^4 + 0.000000000000023290397388464612049574498087168*x^3*y + 0.0000000000020632783676033383812864485662431*x^3 + 0.00000000000000026801477703841669608664233237505*x^2*y^2 - 0.0000000000015137986350555188153066410450265*x^2*y + 0.0048247967210469566365360627457903*x^2 - 0.0000000000000000056378512969246230568387545645237*x*y^3 - 0.00000000000012109627536838196704138681525365*x*y^2 - 0.000000000064048654536486351873669775613962*x*y + 0.12886482279953881402434490155429*x + 0.00000000000000000021889298958106412287115207040116*y^4 - 0.00000000000000054513685232571162941894726827741*y^3 + 0.000000000020072134746814502756495635082956*y^2 - 0.038170860069221428101382542763531*y + 0.99091551820678436257594512426294;
        };
        \label{plot:toyproblem:eliminant}

        \addplot [yellowmark, only marks] coordinates{
            (-16.59, 4.74)
        };
        \label{plot:toyproblem:point}

        

        
    \end{axis}
\end{tikzpicture}
